Robust Distributed Arrays: Provably Secure Networking for Data Availability Sampling

Data Availability Sampling (DAS), a central component of Ethereum's roadmap, enables clients to verify data availability without requiring any single client to download the entire dataset. DAS operates by having clients randomly retrieve individual symbols of erasure-encoded data from a peer-to-peer network. While the cryptographic and encoding aspects of DAS have recently undergone formal analysis, the peer-to-peer networking layer remains underexplored, with a lack of security definitions and efficient, provably secure constructions. In this work, we address this gap by introducing a novel distributed data structure that can serve as the networking layer for DAS, which we call robust distributed arrays. That is, we rigorously define a robustness property of a distributed data structure in an open permissionless network, that mimics a collection of arrays. Then, we give a simple and efficient construction and formally prove its robustness. Notably, every individual node is required to store only small portions of the data, and accessing array positions incurs minimal latency. The robustness of our construction relies solely on the presence of a minimal absolute number of honest nodes in the network. In particular, we avoid any honest majority assumption. Beyond DAS, we anticipate that robust distributed arrays can have wider applications in distributed systems.

==> chapters/benchmark-figure1.tex <==

\ifnum\ccs=1
    \newcommand{\estfigWidth}{10cm}
    \newcommand{\estfigHeight}{4cm}
\else
    \newcommand{\estfigWidth}{9cm}
    \newcommand{\estfigHeight}{4cm}
\fi

\begin{figure*}[htbp] % Note: In 2-column (ccs) layout, neither t nor b have an effect here. This is due to how LaTeX's figure-placement algorith works.
    \centering

    % Define cycle list to ensure consistency
    \pgfplotscreateplotcyclelist{my cycle list}{
        {blue, mark=*},
        {red, mark=square*},
        {black, mark=triangle*},
        {orange, mark=diamond*},
    }

    % First plot: k1 vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\max k_1$},
                grid=major,
                legend style={at={(0.5,1.1)}, anchor=south, legend columns=2},
                mark repeat=60,
                cycle list name=my cycle list,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]

            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_10_100000.csv}; %\addlegendentry{$N = 100000$, $\RelPosCorrThresh=0.1$};
            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_10_10000.csv}; %\addlegendentry{$N = 10000$, $\RelPosCorrThresh=0.1$};
            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_10_5000.csv}; %\addlegendentry{$N = 5000$, $\RelPosCorrThresh=0.1$};
            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_10_1000.csv}; %\addlegendentry{$N = 1000$, $\RelPosCorrThresh=0.1$};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    % join_complexity vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\iJoin$},
                grid=major,
                cycle list name=my cycle list,
                %legend pos=north east,
                mark repeat=60,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_10_100000.csv};
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_10_10000.csv};
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_10_5000.csv};
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_10_1000.csv};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}

    %  get_complexity vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\iGet$},
                grid=major,
                cycle list name=my cycle list,
                mark repeat=60,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_10_100000.csv};
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_10_10000.csv};
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_10_5000.csv};
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_10_1000.csv};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    %  store_complexity vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\iStore$},
                grid=major,
                cycle list name=my cycle list,
                mark repeat=60,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_10_100000.csv};
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_10_10000.csv};
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_10_5000.csv};
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_10_1000.csv};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    % Legend
    \vspace{-1em}
    \begingroup
    \ifnum\ccs=1
        \def \myresizesize\0.7\textwidth
    \else
        \def \myresizesize\textwidth
    \fi
    \resizebox{\myresizesize}{}{%
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            legend columns=4,
            legend style={
                at={(0.5,0.5)},
                anchor=center,
                column sep=1ex
            },
            cycle list name=my cycle list,
        ]
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 100{,}000$, $\RelPosCorrThresh=0.1$};
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 10{,}000$, $\RelPosCorrThresh=0.1$};
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 5{,}000$, $\RelPosCorrThresh=0.1$};
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 1{,}000$, $\RelPosCorrThresh=0.1$};
        \end{axis}
    \end{tikzpicture}
    }
    \endgroup
    \vspace{0.05em}
    \caption{Trade-off between $k_1$ (number of rows) and $k_2$ (number of columns) and resulting complexities for $\RelPosCorrThresh = 0.1$. The complexities show the expected total message complexity when an honest party calls the respective interfaces. All plots assume $\RobustnessError \leq 10^{-9}$, and the given $N$. Scales are logarithmic.}
    \label{fig:estimatesA}
\end{figure*}


==> chapters/benchmark-figure2.tex <==

\newcommand{\figWidth}{10cm}
\ifnum\ccs=1
    \newcommand{\figHeight}{4cm}
\else
    \newcommand{\figHeight}{6cm}
\fi
\begin{figure*}[htbp]  % Note: In 2-column (ccs) layout, neither t nor b have an effect here. This is due to how LaTeX's figure-placement algorith works.
    \centering
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\figWidth,
                height=\figHeight,
                xlabel={Time Step $\tau$},
                ylabel={$\max_\party |\Corrupted_\party^\tau| / \FileLength$},
                title={Corrupted symbols over time},
                grid=major,
                legend pos=north east,
                mark repeat=30
            ]
            \addplot table [x=Time_Step, y=Corruption_Rows_1, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=1$};
            \addplot table [x=Time_Step, y=Corruption_Rows_5, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=5$};
            \addplot table [x=Time_Step, y=Corruption_Rows_10, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=10$};
            \addplot table [x=Time_Step, y=Corruption_Rows_25, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=25$};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    \quad
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\figWidth,
                height=\figHeight,
                xlabel={Time Step $\tau$},
                ylabel={$\max_\party |\mathsf{Peers}_\party^\tau|$},
                title={Number of peers over time},
                grid=major,
                legend pos=north east,
                mark repeat=30
            ]
            \addplot table [x=Time_Step, y=Connections_Rows_1, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=1$};
            \addplot table [x=Time_Step, y=Connections_Rows_5, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=5$};
            \addplot table [x=Time_Step, y=Connections_Rows_10, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=10$};
            \addplot table [x=Time_Step, y=Connections_Rows_25, col sep=comma] {csvdata/simulation_data.csv}; \addlegendentry{$k_1=25$};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    \caption{Simulation results for $k_2 = 100$ columns and different number of rows $k_1$. We simulated a join-leave schedule that leads to $2{,}500$ honest parties (after a warmup phase) and each party staying for $50$ time steps.}
    \label{fig:simulationplots}
\end{figure*}


==> chapters/benchmarks-additional.tex <==
\begin{figure*}[htbp]
    \centering

    % Define cycle list to ensure consistency
    \pgfplotscreateplotcyclelist{my cycle list}{
        {black, mark=x},
        {green!50!black, mark=square*},
        {blue, mark=diamond*},
    }

    % First plot: k1 vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\max k_1$},
                grid=major,
                legend style={at={(0.5,1.1)}, anchor=south, legend columns=2},
                mark repeat=60,
                cycle list name=my cycle list,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]

            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_5_100000.csv}; %\addlegendentry{$N = 100000$, $\RelPosCorrThresh=0.1$};
            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_5_10000.csv}; %\addlegendentry{$N = 10000$, $\RelPosCorrThresh=0.1$};
            \addplot table [x=k2, y=k1, col sep=comma] {csvdata/estimates_data_5_5000.csv}; %\addlegendentry{$N = 5000$, $\RelPosCorrThresh=0.1$};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    % join_complexity vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\iJoin$},
                grid=major,
                cycle list name=my cycle list,
                %legend pos=north east,
                mark repeat=60,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_5_100000.csv};
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_5_10000.csv};
            \addplot table [x=k2, y=join_complexity, col sep=comma] {csvdata/estimates_data_5_5000.csv};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}

    %  get_complexity vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\iGet$},
                grid=major,
                cycle list name=my cycle list,
                mark repeat=60,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_5_100000.csv};
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_5_10000.csv};
            \addplot table [x=k2, y=get_complexity, col sep=comma] {csvdata/estimates_data_5_5000.csv};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    %  store_complexity vs k2
    \begin{minipage}{0.48\textwidth}
        \resizebox{\textwidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                width=\estfigWidth,
                height=\estfigHeight,
                xlabel={$k_2$},
                ylabel={$\iStore$},
                grid=major,
                cycle list name=my cycle list,
                mark repeat=60,
                xmode=log, % Logarithmic x-axis
                ymode=log, % Logarithmic y-axis
            ]
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_5_100000.csv};
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_5_10000.csv};
            \addplot table [x=k2, y=store_complexity, col sep=comma] {csvdata/estimates_data_5_5000.csv};
            \end{axis}
        \end{tikzpicture}
        }
    \end{minipage}
    % Legend
    \vspace{-1em}
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            scale only axis,
            height=0pt,
            width=0pt,
            legend columns=4,
            legend style={
                at={(0.5,0.5)},
                anchor=center,
                column sep=1ex
            },
            cycle list name=my cycle list,
        ]
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 100{,}000$, $\RelPosCorrThresh=0.05$};
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 10{,}000$, $\RelPosCorrThresh=0.05$};
        \addplot coordinates {(-1e10,-1e10)}; \addlegendentry{$N = 5{,}000$, $\RelPosCorrThresh=0.05$};
        \end{axis}
    \end{tikzpicture}
    \vspace{0.5em}
    \caption{Trade-off between $k_1$ (number of rows) and $k_2$ (number of columns) and resulting complexities for $\RelPosCorrThresh = 0.05$. The complexities show the expected total message complexity when an honest party calls the respective interfaces. All plots assume $\RobustnessError \leq 10^{-9}$ and the given $N$. Scales are logarithmic.}
    \label{fig:estimatesB}
\end{figure*}

==> chapters/construction-tikz.tex <==

% \begin{figure*}[htb]
%     \centering
%     \begin{tikzpicture}
%         % Parameters
%         \def\kOne{4}       % Number of rows
%         \def\kTwo{7}       % Number of columns
%         \def\rowHeight{0.3} % Height of each row rectangle
%         \def\colWidth{1.1} % Width of each column rectangle
%         \def\spacing{0.2}  % Spacing between rows and columns

%         \pgfmathsetmacro{\colHeight}{\kOne * (\rowHeight + \spacing)+\spacing}
%         \pgfmathsetmacro{\rowWidth}{\kTwo * (\colWidth + \spacing)+\spacing}

%         % Draw rows (horizontal rectangles)
%         \foreach \i in {1,...,\kOne} {
%             \pgfmathsetmacro{\yCoord}{-\i * (\rowHeight + \spacing)}
%             \draw[fill=gray!20]
%                 (0, \yCoord)
%                 rectangle (\rowWidth, \yCoord + \rowHeight);
%             \node[anchor=west] at (\rowWidth + 0.3, \yCoord + 0.25) {\small row subnet \i};
%         }

%         % Draw columns (vertical rectangles)
%         \foreach \j in {1,...,\kTwo} {
%             \pgfmathsetmacro{\xCoord}{\j * (\colWidth + \spacing)}
%             \draw[]
%                 (\xCoord - \colWidth, 0)
%                 rectangle (\xCoord, -\colHeight);
%             \node[anchor=north] at (\xCoord - 0.5*\colWidth, -\colHeight - 0.1) {\parbox{1.5cm}{\centering\scriptsize store \\ symbol \j}};
%             \node[anchor=south] at (\xCoord - 0.5*\colWidth, 0.1) {\parbox{1.5cm}{\centering\scriptsize column \\ subnet \j}};
%         }
%     \end{tikzpicture}
%     \caption{Structure of our protocol $\ourprot$ with \(k_1 = 4\) rows and \(k_2 = 7\) columns. Each row and column represents a subnet (i.e., clique) for the subnet discovery protocol $\subnetprot$ as per \cref{def:subnetdiscovery}. Parties in column $j \in [k_2]$ store the $j$th chunk of the data. For simplicity, we assume that the number of symbols is $\FileLength = k_2$ in this visualization.}
%     \label{fig:tikz_grid}
%     \end{figure*}


    \begin{figure*}
        \centering
        \begin{tikzpicture}
            % Parameters
            \def\kOne{4}       % Number of rows
            \def\kTwo{5}       % Number of columns
            \def\rowHeight{0.3} % Height of each row rectangle
            \def\colWidth{1.1} % Width of each column rectangle
            \def\spacing{0.2}  % Spacing between rows and columns
            \def\highlightCol{4} % Column to highlight

            \pgfmathsetmacro{\colHeight}{\kOne * (\rowHeight + \spacing)+\spacing}
            \pgfmathsetmacro{\rowWidth}{\kTwo * (\colWidth + \spacing)+\spacing}

            % First subfigure (Left)
            \begin{scope}
                % Draw rows (horizontal rectangles)
                \foreach \i in {1,...,\kOne} {
                    \pgfmathsetmacro{\yCoord}{-\i * (\rowHeight + \spacing)}
                    \draw[fill=gray!10]
                        (0, \yCoord)
                        rectangle (\rowWidth, \yCoord + \rowHeight);
                }

                % Draw columns (vertical rectangles)
                \foreach \j in {1,...,\kTwo} {
                    \pgfmathsetmacro{\xCoord}{\j * (\colWidth + \spacing)}
                    \ifthenelse{\j=\highlightCol}{
                        \draw[draw=blue, thick] (\xCoord - \colWidth, 0) rectangle (\xCoord, -\colHeight);
                    }{
                        \draw[] (\xCoord - \colWidth, 0) rectangle (\xCoord, -\colHeight);
                    }
                    \ifthenelse{\j=4}{
                        \node[anchor=north, font=\bfseries] at (\xCoord - 0.5*\colWidth, -\colHeight - 0.1) {\parbox{1.5cm}{\centering\scriptsize store \\ symbol \j}};
                    }{
                        \node[anchor=north] at (\xCoord - 0.5*\colWidth, -\colHeight - 0.1) {\parbox{1.5cm}{\centering\scriptsize store \\ symbol \j}};
                    }
                }

                % Nodes at intersections
                \pgfmathsetmacro{\nodeY}{-3 * (\rowHeight + \spacing) + 0.25}
                \pgfmathsetmacro{\nodeXOne}{2 * (\colWidth + \spacing) - 0.5 * \colWidth}
                \pgfmathsetmacro{\nodeXTwo}{4 * (\colWidth + \spacing) - 0.5 * \colWidth}

                \node[circle, fill=black, inner sep=2pt] (A) at (\nodeXOne, \nodeY) {};
                \node[circle, fill=black, inner sep=2pt] (B) at (\nodeXTwo, \nodeY) {};

                % Arrows
                \draw[->, thick, bend left=20] (A) to (B);

                % More visible self arrow
                \draw[->, thick] (B) ++(0.15,0) to ++(0.2,0.1);

                % Arrows from second node to full column
                \foreach \i in {1,...,\kOne} {
                    \ifthenelse{\i=3}{}{
                        \pgfmathsetmacro{\yCoord}{-\i * (\rowHeight + \spacing) + 0.25}
                        \draw[->, thick, bend right=20] (B) to (\nodeXTwo - 0.15, \yCoord);
                    }
                }
            \end{scope}

            % Second subfigure (Right)
            \begin{scope}[xshift=8.5cm] % Shift to the right
                % Draw rows (horizontal rectangles)
                \foreach \i in {1,...,\kOne} {
                    \pgfmathsetmacro{\yCoord}{-\i * (\rowHeight + \spacing)}
                    \draw[fill=gray!10]
                        (0, \yCoord)
                        rectangle (\rowWidth, \yCoord + \rowHeight);
                }

                % Draw columns (vertical rectangles)
                \foreach \j in {1,...,\kTwo} {
                    \pgfmathsetmacro{\xCoord}{\j * (\colWidth + \spacing)}
                    \ifthenelse{\j=\highlightCol}{
                        \draw[draw=blue, thick] (\xCoord - \colWidth, 0) rectangle (\xCoord, -\colHeight);
                    }{
                        \draw[] (\xCoord - \colWidth, 0) rectangle (\xCoord, -\colHeight);
                    }
                    \ifthenelse{\j=4}{
                        \node[anchor=north, font=\bfseries] at (\xCoord - 0.5*\colWidth, -\colHeight - 0.1) {\parbox{1.5cm}{\centering\scriptsize store \\ symbol \j}};
                    }{
                        \node[anchor=north] at (\xCoord - 0.5*\colWidth, -\colHeight - 0.1) {\parbox{1.5cm}{\centering\scriptsize store \\ symbol \j}};
                    }
                }

                % Nodes at intersections
                \pgfmathsetmacro{\nodeYTop}{-1 * (\rowHeight + \spacing) + 0.25}
                \pgfmathsetmacro{\nodeXFive}{5 * (\colWidth + \spacing) - 0.5 * \colWidth}
                \pgfmathsetmacro{\nodeXFour}{4 * (\colWidth + \spacing) - 0.5 * \colWidth}

                \node[circle, fill=black, inner sep=2pt] (C) at (\nodeXFive, \nodeYTop) {};
                \node[circle, fill=black, inner sep=2pt] (D) at (\nodeXFour, \nodeYTop) {};

                % Bidirectional arrows
                \draw[->, thick, bend right=20] (C) to (D);
                \draw[->, thick, bend right=20] (D) to (C);
            \end{scope}
        \end{tikzpicture}

        \caption{Visualization of our protocol $\ourprot$ with \(k_1 = 4\) rows and \(k_2 = 5\) columns. Each row and column represents a subnet (i.e., clique) for the subnet discovery protocol $\subnetprot$ as per \cref{def:subnetdiscovery}. Parties in column $j \in [k_2]$ store the $j$th chunk of the data. For simplicity, we assume that the number of symbols is $\FileLength = k_2$ in this visualization.
        \emph{Left:} node in column subnet $2$ and row subnet $3$ storing a symbol that must be stored in column subnet $4$. First, the node sends it to \emph{all} nodes in cell $(3,4)$, then every such node forwards it to all nodes in that column. \emph{Right:} node in column subnet $5$ and row subnet $1$ querying a symbol that must be stored in column subnet $4$. First, the node sends a query to \emph{all} nodes in cell $(1,4)$. Then, all nodes respond with the symbol.}
        \label{fig:tikz_grid_store_get}
        \label{fig:tikz_grid}
    \end{figure*}


==> chapters/simulation_plots.tex <==


\begin{figure}[htbp]
    \centering
    \begin{minipage}{0.48\textwidth} % Increased width of the minipage
        \begin{tikzpicture}
            \begin{axis}[
                width=8cm, height=6cm, % Increased figure size
                xlabel={Time Steps},
                ylabel={Max Fraction of Corrupted Symbols (\%)},
                title={Corruption Graph},
                grid=major,
                legend pos=north east,
                mark repeat=30 % Fewer markers (every 30th point)
            ]
            \addplot table [x=Time_Step, y=Corruption_Rows_1, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=1};
            \addplot table [x=Time_Step, y=Corruption_Rows_5, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=5};
            \addplot table [x=Time_Step, y=Corruption_Rows_10, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=10};
            \addplot table [x=Time_Step, y=Corruption_Rows_25, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=25};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \quad % Add more spacing between plots
    \begin{minipage}{0.48\textwidth} % Increased width of the minipage
        \begin{tikzpicture}
            \begin{axis}[
                width=8cm, height=6cm, % Increased figure size
                xlabel={Time Steps},
                ylabel={Max Number of Peers},
                title={Connection Graph},
                grid=major,
                legend pos=north east,
                mark repeat=30 % Fewer markers (every 30th point)
            ]
            \addplot table [x=Time_Step, y=Connections_Rows_1, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=1};
            \addplot table [x=Time_Step, y=Connections_Rows_5, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=5};
            \addplot table [x=Time_Step, y=Connections_Rows_10, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=10};
            \addplot table [x=Time_Step, y=Connections_Rows_25, col sep=comma] {simulation_data.csv}; \addlegendentry{Rows=25};
            \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \caption{Simulation Results: Corruption and Connection Graphs}
\end{figure}

\end{document}

